Assuming Just Enough Fairness to make Session Types Complete for Lock-freedom

We investigate how different fairness assumptions affect results concerning lock-freedom, a typical liveness property targeted by session type systems. We fix a minimal session calculus and systematically take into account all known fairness assumptions, thereby identifying precisely three interesting and semantically distinct notions of lock-freedom, all of which having a sound session type system. We then show that, by using a general merge operator in an otherwise standard approach to global session types, we obtain a session type system complete for the strongest amongst those notions of lock-freedom, which assumes only justness of execution paths, a minimal fairness assumption for concurrent systems.

==> lattice.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 3.214in
    \rlap{\kern 1.310in\lower\graphtemp\hbox to 0pt{\hss \makebox[4pt][l]{$\J = \J\Sy {=} \J\Gr$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.690in
    \rlap{\kern 1.310in\lower\graphtemp\hbox to 0pt{\hss JT\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
96.12 -249.84 m
94.32 -257.04 l
S
92.52 -249.84 m
94.32 -257.04 l
S
94.32 -239.976 m
94.32 -257.04 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.167in
    \rlap{\kern 1.310in\lower\graphtemp\hbox to 0pt{\hss P\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
96.12 -284.112 m
94.32 -291.312 l
S
92.52 -284.112 m
94.32 -291.312 l
S
94.32 -274.32 m
94.32 -291.312 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.071in
    \rlap{\kern 0.119in\lower\graphtemp\hbox to 0pt{\hss SA\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.500in
    \rlap{\kern 0.119in\lower\graphtemp\hbox to 0pt{\hss WA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
10.368 -164.088 m
8.568 -171.288 l
S
6.768 -164.088 m
8.568 -171.288 l
S
8.568 -85.68 m
8.568 -171.288 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.976in
    \rlap{\kern 0.119in\lower\graphtemp\hbox to 0pt{\hss JA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
10.368 -198.36 m
8.568 -205.56 l
S
6.768 -198.36 m
8.568 -205.56 l
S
8.568 -188.568 m
8.568 -205.56 l
S
84.312 -287.496 m
88.128 -293.832 l
S
81.792 -290.016 m
88.128 -293.832 l
S
14.616 -220.32 m
88.128 -293.832 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.500in
    \rlap{\kern 0.595in\lower\graphtemp\hbox to 0pt{\hss WT\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
82.728 -252.216 m
86.904 -258.336 l
S
80.352 -254.952 m
86.904 -258.336 l
S
86.904 -258.336 m
81.648 -253.656 l
S
81.609176 -253.668686 m
62.826176 -236.043581 49.385617 -213.485717 42.826165 -188.577505 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.833in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss SI\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.310in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss SWI\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
78.912 -78.408 m
77.112 -85.608 l
S
75.312 -78.408 m
77.112 -85.608 l
S
77.112 -68.544 m
77.112 -85.608 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.548in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss WI\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
78.912 -167.544 m
77.112 -174.744 l
S
75.312 -167.544 m
77.112 -174.744 l
S
77.112 -102.888 m
77.112 -174.744 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.976in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss JI\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
78.912 -198.36 m
77.112 -205.56 l
S
75.312 -198.36 m
77.112 -205.56 l
S
77.112 -192.024 m
77.112 -205.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.152in
    \rlap{\kern 1.043in\lower\graphtemp\hbox to 0pt{\hss \tiny(\ref*{cmp}),(\ref*{conc})\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
86.76 -221.328 m
90.576 -227.736 l
S
84.168 -223.92 m
90.576 -227.736 l
S
82.008 -219.168 m
90.576 -227.736 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.595in
    \rlap{\kern 1.548in\lower\graphtemp\hbox to 0pt{\hss SZ\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
92.16 -54.504 m
84.888 -56.088 l
S
90.576 -51.264 m
84.888 -56.088 l
S
103.752 -46.656 m
84.888 -56.088 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.595in
    \rlap{\kern 1.310in\lower\graphtemp\hbox to 0pt{\hss \tiny(\ref*{finite})\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.786in
    \rlap{\kern 2.024in\lower\graphtemp\hbox to 0pt{\hss \,\tiny(\ref*{finite}),(\ref*{cmp})\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.024in
    \rlap{\kern 1.548in\lower\graphtemp\hbox to 0pt{\hss WZ\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
113.256 -129.816 m
111.456 -137.016 l
S
109.656 -129.816 m
111.456 -137.016 l
S
111.456 -51.408 m
111.456 -137.016 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.405in
    \rlap{\kern 1.614in\lower\graphtemp\hbox to 0pt{\hss \tiny(\ref*{cmp}),(\ref*{conc})\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
60.912 -172.944 m
53.712 -174.6 l
S
59.328 -169.776 m
53.712 -174.6 l
S
102.24 -150.336 m
53.712 -174.6 l
S
99.144 -216.216 m
95.976 -222.912 l
S
95.616 -215.496 m
95.976 -222.912 l
S
109.728 -154.152 m
95.976 -222.912 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.224in
    \rlap{\kern 1.310in\lower\graphtemp\hbox to 0pt{\hss \tiny(\ref*{unique synchronisation})\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.548in
    \rlap{\kern 2.024in\lower\graphtemp\hbox to 0pt{\hss SC\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.214in
    \rlap{\kern 1.786in\lower\graphtemp\hbox to 0pt{\hss \,\tiny(\ref*{finite}),(\ref*{cmp})\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.333in
    \rlap{\kern 2.119in\lower\graphtemp\hbox to 0pt{\hss \,\tiny(\ref*{finite}),(\ref*{cmp})\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
134.064 -100.44 m
138.744 -106.2 l
S
131.904 -103.32 m
138.744 -106.2 l
S
84.024 -65.16 m
138.744 -106.2 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.462in
    \rlap{\kern 1.310in\lower\graphtemp\hbox to 0pt{\hss \,\tiny(\ref*{finite}),(\ref*{cmp}),\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.548in
    \rlap{\kern 1.310in\lower\graphtemp\hbox to 0pt{\hss \,\tiny(\ref*{swi1}),(\ref*{swi2})\phantom,\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
130.824 -105.624 m
137.304 -109.224 l
S
129.888 -109.152 m
137.304 -109.224 l
S
88.848 -96.48 m
137.304 -109.224 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.024in
    \rlap{\kern 2.024in\lower\graphtemp\hbox to 0pt{\hss WC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
147.528 -129.816 m
145.728 -137.016 l
S
143.928 -129.816 m
145.728 -137.016 l
S
145.728 -120.024 m
145.728 -137.016 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.500in
    \rlap{\kern 2.024in\lower\graphtemp\hbox to 0pt{\hss JC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
147.528 -164.088 m
145.728 -171.288 l
S
143.928 -164.088 m
145.728 -171.288 l
S
145.728 -154.296 m
145.728 -171.288 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.581in
    \rlap{\kern 1.643in\lower\graphtemp\hbox to 0pt{\hss \tiny(\ref*{cmp})\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
92.16 -208.8 m
84.888 -210.384 l
S
90.576 -205.56 m
84.888 -210.384 l
S
138.024 -183.816 m
84.888 -210.384 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.310in
    \rlap{\kern 2.500in\lower\graphtemp\hbox to 0pt{\hss SG\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
160.704 -105.912 m
153.504 -107.568 l
S
159.12 -102.744 m
153.504 -107.568 l
S
172.368 -98.136 m
153.504 -107.568 l
S
168.336 -83.304 m
173.016 -89.064 l
S
166.176 -86.184 m
173.016 -89.064 l
S
118.296 -48.024 m
173.016 -89.064 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.619in
    \rlap{\kern 2.500in\lower\graphtemp\hbox to 0pt{\hss WG\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
181.8 -172.656 m
180 -179.856 l
S
178.2 -172.656 m
180 -179.856 l
S
180 -102.888 m
180 -179.856 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.938in
    \rlap{\kern 2.095in\lower\graphtemp\hbox to 0pt{\hss \tiny(\ref*{cmp}),(\ref*{conc})\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
107.856 -225.216 m
100.584 -226.728 l
S
106.272 -221.976 m
100.584 -226.728 l
S
172.296 -192.312 m
100.584 -226.728 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.119in
    \rlap{\kern 1.548in\lower\graphtemp\hbox to 0pt{\hss $\St\T = \Fu$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
113.256 -27 m
111.456 -34.2 l
S
109.656 -27 m
111.456 -34.2 l
S
111.456 -17.136 m
111.456 -34.2 l
S
10.368 -61.272 m
8.568 -68.472 l
S
6.768 -61.272 m
8.568 -68.472 l
S
91.512 -12.024 m
50.04 -27.432 l
21.83904 -37.90944 8.568 -46.94112 8.568 -55.656 c
8.568 -68.472 l
S
Q
}%
    \hbox{\vrule depth4.167in width0pt height 0pt}%
    \kern 2.619in
  }%
}%


==> lattice2.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.548in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss \makebox[4pt][l]{$\J = \J\Sy = \J\Gr = \J\In = \J\C$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.690in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss \makebox[4pt][l]{$\phantom{\J} = \W\Sy = \W\Gr = \W\In = \W\C$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.500in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss \makebox[4pt][l]{$\textrm{P} = \W\T = \J\T$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
78.912 -164.088 m
77.112 -171.288 l
S
75.312 -164.088 m
77.112 -171.288 l
S
77.112 -120.024 m
77.112 -171.288 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.548in
    \rlap{\kern 0.119in\lower\graphtemp\hbox to 0pt{\hss SA\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.024in
    \rlap{\kern 0.119in\lower\graphtemp\hbox to 0pt{\hss \makebox[12pt][r]{$\W\A = \J\A$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
10.368 -129.816 m
8.568 -137.016 l
S
6.768 -129.816 m
8.568 -137.016 l
S
8.568 -120.024 m
8.568 -137.016 l
S
23.616 -140.184 m
16.344 -141.84 l
S
21.96 -137.016 m
16.344 -141.84 l
S
69.48 -115.272 m
16.344 -141.84 l
S
63.72 -171.288 m
69.336 -176.112 l
S
62.136 -174.528 m
69.336 -176.112 l
S
16.272 -149.544 m
69.336 -176.112 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.595in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss $\St\In = \St\Sy$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.071in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss \makebox[8pt][l]{$\St\C = \St\Gr = \textrm{SWI}$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
78.912 -61.272 m
77.112 -68.472 l
S
75.312 -61.272 m
77.112 -68.472 l
S
77.112 -51.408 m
77.112 -68.472 l
S
78.912 -95.544 m
77.112 -102.744 l
S
75.312 -95.544 m
77.112 -102.744 l
S
77.112 -85.68 m
77.112 -102.744 l
S
23.616 -105.912 m
16.344 -107.568 l
S
21.96 -102.744 m
16.344 -107.568 l
S
69.48 -81 m
16.344 -107.568 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.119in
    \rlap{\kern 1.071in\lower\graphtemp\hbox to 0pt{\hss $\St\T = \Fu$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
78.912 -27 m
77.112 -34.2 l
S
75.312 -27 m
77.112 -34.2 l
S
77.112 -17.136 m
77.112 -34.2 l
S
Q
}%
    \hbox{\vrule depth2.500in width0pt height 0pt}%
    \kern 1.190in
  }%
}%


==> lattice2b.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.548in
    \rlap{\kern 0.119in\lower\graphtemp\hbox to 0pt{\hss \makebox[4pt][l]{$\textrm{P} = \W\T$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.071in
    \rlap{\kern 0.119in\lower\graphtemp\hbox to 0pt{\hss \makebox[4pt][l]{$\J = \W\C$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
10.368 -95.544 m
8.568 -102.744 l
S
6.768 -95.544 m
8.568 -102.744 l
S
8.568 -85.68 m
8.568 -102.744 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.595in
    \rlap{\kern 0.119in\lower\graphtemp\hbox to 0pt{\hss \makebox[8pt][l]{$\St\C$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
10.368 -61.272 m
8.568 -68.472 l
S
6.768 -61.272 m
8.568 -68.472 l
S
8.568 -51.408 m
8.568 -68.472 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.119in
    \rlap{\kern 0.119in\lower\graphtemp\hbox to 0pt{\hss \makebox[4pt][l]{$\St\T$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
10.368 -27 m
8.568 -34.2 l
S
6.768 -27 m
8.568 -34.2 l
S
8.568 -17.136 m
8.568 -34.2 l
S
Q
}%
    \hbox{\vrule depth1.548in width0pt height 0pt}%
    \kern 0.238in
  }%
}%


==> lattice3.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.905in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\Live{\textrm{P}} = \Live{\St\A} = \Live{\W\A}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.429in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\Live{\textrm{J}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.667in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss {\Large $\Uparrow$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.190in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss {\Large $\Uparrow$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.714in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss {\Large $\Uparrow$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.238in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss {\Large $\Uparrow$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.952in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\Live{\textrm{SC}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.476in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\Live{\textrm{SI}} = \Live{\textrm{ST}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss \textit{deadlock-freedom}\hss}}%
    \hbox{\vrule depth1.905in width0pt height 0pt}%
    \kern 0.000in
  }%
}%


==> lattice3b.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.905in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\Live{\textrm{P}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.429in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\Live{\textrm{J}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.667in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss {\Large $\Uparrow$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.190in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss {\Large $\Uparrow$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.714in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss {\Large $\Uparrow$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.238in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss {\Large $\Uparrow$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.952in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\Live{\textrm{SC}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.476in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\Live{\textrm{ST}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss \textit{deadlock-freedom}\hss}}%
    \hbox{\vrule depth1.905in width0pt height 0pt}%
    \kern 0.000in
  }%
}%

